Border Ranks of Positive and Invariant Tensor Decompositions: Applications to Correlations

The matrix rank and its positive versions are robust for small approximations, i.e. they do not decrease under small perturbations. In contrast, the multipartite tensor rank can collapse for arbitrarily small errors, i.e. there may be a gap between rank and border rank, leading to instabilities in the optimization over sets with fixed tensor rank. Can multipartite positive ranks also collapse for small perturbations? In this work, we prove that multipartite positive and invariant tensor decompositions exhibit gaps between rank and border rank, including tensor rank purifications and cyclic separable decompositions. We also prove a correspondence between positive decompositions and membership in certain sets of multipartite probability distributions, and leverage the gaps between rank and border rank to prove that these correlation sets are not closed. It follows that testing membership of probability distributions arising from resources like translational invariant Matrix Product States is impossible in finite time. Overall, this work sheds light on the instability of ranks and the unique behavior of bipartite systems.

==> figures/CorrelationChannels.tikz <==
\begin{tikzpicture}[scale=0.6]


\node at (5.5,2.5) {$\ket{\psi} \in \left(\mathbb{C}^m\right)^{\otimes n}$};
\draw (-0.8,0) rectangle (0.8,1) node [midway] {$\mathcal{M}_1$};
\draw (2.2,0) rectangle (3.8,1) node [midway] {$\mathcal{M}_2$};
\draw (5.2,0) rectangle (6.8,1) node [midway] {$\mathcal{M}_3$};
\draw (8.2,0) rectangle (9.8,1) node [midway] {$\mathcal{M}_n$};


\node at (7.5,0.5) {$\cdots$};

%\draw[gray!50!black, dashed] (1.5, 1.5) -- (1.5, -0.5);
%\draw[gray!50!black, dashed] (4.5, 1.5) -- (4.5, -0.5);


\draw[-stealth] (3.2, 2.4) to[out=180, in=60] (0,1.2);
\draw[-stealth] (3.6, 2) to[out=210, in=90] (3,1.2);
\draw[-stealth] (5.2, 2) to[out=-30, in=90] (6,1.2);
\draw[-stealth] (6.8, 2.4) to[out=0, in=120] (9,1.2);


\draw[-stealth] (0, -0.2) -- (0,-0.8);
\draw[-stealth] (3, -0.2) -- (3,-0.8);
\draw[-stealth] (6, -0.2) -- (6,-0.8);
\draw[-stealth] (9, -0.2) -- (9,-0.8);

\draw [thick, gray!50!white, decoration={brace, mirror, raise=0.5cm}, decorate] (-0.2,-0.3) -- (9.2,-0.3);

\node at (5.9,-2) {$\rho \in \mathcal{M}_{d}(\mathbb{C})^{\otimes n}$};

\end{tikzpicture}

==> figures/CorrelationScenarios.tikz <==
\begin{tikzpicture}[scale=0.9]


\begin{scope}

%%Multipartite Classical

\node[anchor=west] at (-1.2,-2.2) {\small (a) \textbf{Multipartite classical}};

\draw[fill=gray!20!white] (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);


\node at (0,-1.2) {$\nnrank(P) \leq r$};

\node at (1.15,0) {$\Longleftrightarrow$};


%----

\begin{scope}[xshift=1.8cm,yshift=-0.2cm]

\draw[-stealth] (2.4,0.9) to[out=180,in=90] (0.4,0.1);
\draw[-stealth] (2.4,0.9) to[out=-155,in=90] (1.4,0.1);
\draw[-stealth] (2.4,0.9) to[out=-90,in=90] (2.4,0.1);
\draw[-stealth] (2.4,0.9) to[out=-25,in=90] (3.4,0.1);
\draw[-stealth] (2.4,0.9) to[out=0,in=90] (4.4,0.1);

\draw[fill=white, draw=none] (2.4,0.9) circle (0.4cm);
\draw[fill=white] (2.4,0.9) circle (0.28cm);
\node at (2.4,0.9) {$\Lambda$};


\node at (3.9,1.3) {with $\Lambda \in [r]$};


\draw (0,-0.5) rectangle (0.8,0) node[midway] {\scriptsize $X_1 | \Lambda$};
\draw (1,-0.5) rectangle (1.8,0) node[midway] {\scriptsize $X_2 | \Lambda$};
\draw (2,-0.5) rectangle (2.8,0) node[midway] {\scriptsize $X_3 | \Lambda$};
\draw (3,-0.5) rectangle (3.8,0) node[midway] {\scriptsize $X_4 | \Lambda$};
\draw (4,-0.5) rectangle (4.8,0) node[midway] {\scriptsize $X_5 | \Lambda$};

\draw[-stealth] (0.4,-0.5) -- (0.4,-0.9);
\draw[-stealth] (1.4,-0.5) -- (1.4,-0.9);
\draw[-stealth] (2.4,-0.5) -- (2.4,-0.9);
\draw[-stealth] (3.4,-0.5) -- (3.4,-0.9);
\draw[-stealth] (4.4,-0.5) -- (4.4,-0.9);

\draw[decorate, decoration={brace}] (4.5,-1) -- (0.3,-1) node[midway, pos=0.25, below, yshift=-0.1cm, color=black] {\footnotesize $P \in \CCorr(n,d,r)$};

\end{scope}
\end{scope}


\begin{scope}[yshift=-5cm]

%%Multipartite Quantum-Classical

\node[anchor=west] at (-1.2,-2.4) {\small (b) \textbf{Multipartite quantum-classical}};

\draw (0,0.4) -- (-0.4,0);
\draw (-0.4,0) -- (-0.6,-0.4);
\draw (0,0.4) -- (0.4,0);
\draw (-0.4,0) -- (-0.2,-0.4);

\filldraw (0,0.4) circle (1.2pt);
\filldraw (-0.4,0) circle (1.2pt);
\filldraw (0.4,0) circle (1.2pt);
\filldraw (-0.6,-0.4) circle (1.2pt);
\filldraw (-0.2,-0.4) circle (1.2pt);


\node at (0,-1.2) {$\psdrank_{\Omega}(P) \leq r$};

\node at (1.15,0) {$\Longleftrightarrow$};


%----

\begin{scope}[xshift=2.2cm, yshift=0.2cm, scale=0.38]

\draw[fill=color1, draw=none] (-0.7,-0.7) rectangle (9.7,4);

\node[anchor=west] at (0.1,2.9) {with $\rank_{\Omega}(\ket{\psi}) \leq r$};


\draw[fill=white] (-0.25,-0.2) rectangle (9.25,2);

\node at (3.25,0.9) {$\ket{\psi} \ \sim$};



\begin{scope}[scale=1.6, xshift=3.7cm, yshift=0.55cm]
\draw (0,0.4) -- (-0.4,0);
\draw (-0.4,0) -- (-0.6,-0.4);
\draw (0,0.4) -- (0.4,0);
\draw (-0.4,0) -- (-0.2,-0.4);

\filldraw (0,0.4) circle (1.2pt);
\filldraw (-0.4,0) circle (1.2pt);
\filldraw (0.4,0) circle (1.2pt);
\filldraw (-0.6,-0.4) circle (1.2pt);
\filldraw (-0.2,-0.4) circle (1.2pt);
\end{scope}

\draw[-stealth] (0.5,-0.2) -- (0.5,-1.5);
\draw[-stealth] (2.5,-0.2) -- (2.5,-1.5);
\draw[-stealth] (4.5,-0.2) -- (4.5,-1.5);
\draw[-stealth] (6.5,-0.2) -- (6.5,-1.5);
\draw[-stealth] (8.5,-0.2) -- (8.5,-1.5);

\draw[-stealth] (0.5,-3) -- (0.5,-4);
\draw[-stealth] (2.5,-3) -- (2.5,-4);
\draw[-stealth] (4.5,-3) -- (4.5,-4);
\draw[-stealth] (6.5,-3) -- (6.5,-4);
\draw[-stealth] (8.5,-3) -- (8.5,-4);


\draw[fill=white] (-0.25,-3) rectangle (1.25,-1.5);
\draw[fill=white] (1.75,-3) rectangle (3.25,-1.5);
\draw[fill=white] (3.75,-3) rectangle (5.25,-1.5);
\draw[fill=white] (5.75,-3) rectangle (7.25,-1.5);
\draw[fill=white] (7.75,-3) rectangle (9.25,-1.5);


\begin{scope}[shift={(0.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(2.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(4.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(6.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(8.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\draw[decorate, decoration={brace}] (8.9,-4.1) -- (0.1,-4.1) node[midway, pos=0.12, below, yshift=-0.1cm, color=black] {\footnotesize $P \in \CQCorr_{\Omega}(n,d,r)$};


\end{scope}
\end{scope}


\begin{scope}[yshift=-10cm]

%%Multipartite Quantum-Classical

\node[anchor=west] at (-1.2,-2.4) {\small (c) \textbf{Multipartite quantum-quantum}};

\draw (0,0.4) -- (-0.4,0);
\draw (-0.4,0) -- (-0.6,-0.4);
\draw (0,0.4) -- (0.4,0);
\draw (-0.4,0) -- (-0.2,-0.4);

\filldraw (0,0.4) circle (1.2pt);
\filldraw (-0.4,0) circle (1.2pt);
\filldraw (0.4,0) circle (1.2pt);
\filldraw (-0.6,-0.4) circle (1.2pt);
\filldraw (-0.2,-0.4) circle (1.2pt);


\node at (0,-1.2) {$\purirank_{\Omega}(\rho) \leq r$};

\node at (1.15,0) {$\Longleftrightarrow$};


%----

\begin{scope}[xshift=2.2cm, yshift=0.2cm, scale=0.38]

\draw[fill=color1, draw=none] (-0.7,-0.7) rectangle (9.7,4);

\node[anchor=west] at (0.1,2.9) {with $\rank_{\Omega}(\ket{\psi}) \leq r$};

\draw[fill=white] (-0.25,-0.2) rectangle (9.25,2);

\node at (3.25,0.9) {$\ket{\psi} \ \sim$};



\begin{scope}[scale=1.6, xshift=3.7cm, yshift=0.55cm]
\draw (0,0.4) -- (-0.4,0);
\draw (-0.4,0) -- (-0.6,-0.4);
\draw (0,0.4) -- (0.4,0);
\draw (-0.4,0) -- (-0.2,-0.4);

\filldraw (0,0.4) circle (1.2pt);
\filldraw (-0.4,0) circle (1.2pt);
\filldraw (0.4,0) circle (1.2pt);
\filldraw (-0.6,-0.4) circle (1.2pt);
\filldraw (-0.2,-0.4) circle (1.2pt);
\end{scope}

\draw[-stealth] (0.5,-0.2) -- (0.5,-1.5);
\draw[-stealth] (2.5,-0.2) -- (2.5,-1.5);
\draw[-stealth] (4.5,-0.2) -- (4.5,-1.5);
\draw[-stealth] (6.5,-0.2) -- (6.5,-1.5);
\draw[-stealth] (8.5,-0.2) -- (8.5,-1.5);

\draw[-stealth] (0.5,-3) -- (0.5,-4);
\draw[-stealth] (2.5,-3) -- (2.5,-4);
\draw[-stealth] (4.5,-3) -- (4.5,-4);
\draw[-stealth] (6.5,-3) -- (6.5,-4);
\draw[-stealth] (8.5,-3) -- (8.5,-4);


\draw[fill=white] (-0.25,-3) rectangle (1.25,-1.5) node[midway] {$\mathcal{E}_1$};
\draw[fill=white] (1.75,-3) rectangle (3.25,-1.5) node[midway] {$\mathcal{E}_2$};
\draw[fill=white] (3.75,-3) rectangle (5.25,-1.5) node[midway] {$\mathcal{E}_3$};
\draw[fill=white] (5.75,-3) rectangle (7.25,-1.5) node[midway] {$\mathcal{E}_4$};
\draw[fill=white] (7.75,-3) rectangle (9.25,-1.5) node[midway] {$\mathcal{E}_5$};

\draw[decorate, decoration={brace}] (8.9,-4.1) -- (0.1,-4.1) node[midway,pos=0.12, below, yshift=-0.1cm, color=black] {\footnotesize $\rho \in \QQCorr_{\Omega}(n,d,r)$};


\end{scope}
\end{scope}



\end{tikzpicture}

==> figures/InductionStepSketch.tikz <==
\begin{tikzpicture}[scale=0.7]

\draw [fill=color2, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-3.8,3.5) (-3,5) (-1,6.2) (1.8,6) (2.6,4.4) (0.5,4) (-1, 5) (-2.8, 2.9)};
\draw [fill=color1, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-1.8, 3.5) (-1, 1.8) (-2.6,1.8)};
\draw [fill=color3, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-0.2, 3.5) (0.4, 2.4) (-0.8,2.2)};

\draw[thick] (0,6) -- (0.8,5);
\draw[thick] (0,6) -- (0.8,5);
\draw[thick] (0,6) -- (2,5);
\draw[thick] (0,6) -- (-2,5);
\draw[draw=gray!50!white] (-2,5) -- (-1,4);
\draw[thick] (-2,5) -- (-1.5,4.5);
\draw[thick] (-2,5) -- (-3,4);
\draw[draw=gray!50!white] (-1,4) -- (-1.8,3);
\draw[thick] (-1.8,3) -- (-1.4,3.5);
\draw[draw=gray!50!white] (-1,4) -- (-0.2,3);
\draw[thick] (-0.2,3) -- (-0.6,3.5);
\draw[thick] (-1.8,3) -- (-2.1,2);
\draw[thick] (-1.8,3) -- (-1.5,2);

\draw[thick] (0.8,5) -- (0.5, 4.7);
\draw[thick] (0.8,5) -- (0.9, 4.7);
\draw[thick] (0.8,5) -- (1.1, 4.7);

\draw[thick] (2,5) -- (1.7, 4.7);
\draw[thick] (2,5) -- (2.1, 4.7);
\draw[thick] (2,5) -- (2.3, 4.7);

\draw[thick] (-3,4) -- (-3.3, 3.7);
\draw[thick] (-3,4) -- (-3.1, 3.7);
\draw[thick] (-3,4) -- (-2.7, 3.7);

\draw[thick] (-0.2,3) -- (0.1, 2.7);
\draw[thick] (-0.2,3) -- (-0.3, 2.7);
\draw[thick] (-0.2,3) -- (-0.5, 2.7);

\draw[draw=gray!50!white] (-1,4) -- (-0.8,4.2);

\node at (0.8,4.3) {$\cdots$};
\node at (2,4.3) {$\cdots$};
\node at (-3,3.3) {$\cdots$};
\node at (-0.2,2.3) {$\cdots$};

\node[gray!50!white] at (-0.55,4.15) {\scriptsize $n$};

\draw[fill=color2,draw=none] (0,6) circle (2.5pt);
\draw[fill=color2,draw=none] (0.8,5) circle (2.5pt);
\draw[fill=color2,draw=none] (2,5) circle (2.5pt);
\draw[fill=color2,draw=none] (-2,5) circle (5pt);
\draw[fill=white, draw=none] (-1,4) circle (2.5pt);
\draw[fill=color2,draw=none] (-3,4) circle (2.5pt);
\draw[fill=color1,draw=none] (-1.8,3) circle (5pt);
\draw[fill=color3,draw=none] (-0.2,3) circle (5pt);
\draw[fill=color1,draw=none] (-2.1,2) circle (2.5pt);
\draw[fill=color1,draw=none] (-1.5,2) circle (2.5pt);

\draw[fill=black] (0,6) circle (1.5pt);
\draw[fill=black] (0.8,5) circle (1.5pt);
\draw[fill=black] (2,5) circle (1.5pt);
\draw[fill=black] (-2,5) circle (3pt);
\draw[fill=gray!50!white,draw=gray!50!white] (-1,4) circle (1.5pt);
\draw[fill=black] (-3,4) circle (1.5pt);
\draw[fill=black] (-1.8,3) circle (3pt);
\draw[fill=black] (-0.2,3) circle (3pt);
\draw[fill=black] (-2.1,2) circle (1.5pt);
\draw[fill=black] (-1.5,2) circle (1.5pt);

\draw[-stealth, thick] (0.5,3.5) -- (2.5,2.5) node[midway,right, xshift=0.1cm,yshift=0.2cm] {\scriptsize Induction step}; 
%\draw[-stealth, thick] (3,3) -- (6,3) node[midway,below] {step}; 

\begin{scope}[xshift=5.1cm,yshift=-3cm]
%\draw [fill=cyan!20!white, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-3.8,3.5) (-3,5) (-1,6.2) (1,6) (3,4.5) (2.5,3.5) (0.5,4) (-1, 5) (-2.8, 2.9)};
%\draw [fill=magenta!20!white, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-1.8, 3.5) (-1, 1.8) (-2.6,1.8)};
%\draw [fill=Dandelion!20!white, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-0.2, 3.5) (0.4, 2.4) (-0.8,2.2)};

\draw[thick] (0,6) -- (0.8,5);
\draw[thick] (0,6) -- (0.8,5);
\draw[thick] (0,6) -- (2,5);
\draw[thick] (0,6) -- (-2,5);
\draw[thick] (-2,5) -- (-1,4);
\draw[thick] (-2,5) -- (-3,4);
\draw[thick] (-1,4) -- (-1.8,3);
\draw[thick] (-1,4) -- (-0.2,3);
\draw[thick] (-1.8,3) -- (-2.1,2);
\draw[thick] (-1.8,3) -- (-1.5,2);

\draw[thick, color4, -stealth, xshift=-0.15cm, yshift=0.15cm] (-1.6,3.25) -- (-1.2,3.75);
\draw[thick, color4, -stealth, xshift=0.15cm, yshift=0.15cm] (-1.7,4.7) -- (-1.3,4.3);
\draw[thick, color4, -stealth, xshift=0.15cm, yshift=0.15cm] (-0.4,3.25) -- (-0.8,3.75);

\draw[thick] (0.8,5) -- (0.5, 4.7);
\draw[thick] (0.8,5) -- (0.9, 4.7);
\draw[thick] (0.8,5) -- (1.1, 4.7);

\draw[thick] (2,5) -- (1.7, 4.7);
\draw[thick] (2,5) -- (2.1, 4.7);
\draw[thick] (2,5) -- (2.3, 4.7);

\draw[thick] (-3,4) -- (-3.3, 3.7);
\draw[thick] (-3,4) -- (-3.1, 3.7);
\draw[thick] (-3,4) -- (-2.7, 3.7);

\draw[thick] (-0.2,3) -- (0.1, 2.7);
\draw[thick] (-0.2,3) -- (-0.3, 2.7);
\draw[thick] (-0.2,3) -- (-0.5, 2.7);

\draw[thick] (-1,4) -- (-0.7,4.3);

\node at (0.8,4.3) {$\cdots$};
\node at (2,4.3) {$\cdots$};
\node at (-3,3.3) {$\cdots$};
\node at (-0.2,2.3) {$\cdots$};

\node at (-0.4,4.2) {\scriptsize $n$};

\draw[fill=white,draw=none] (0,6) circle (2.5pt);
\draw[fill=white,draw=none] (0.8,5) circle (2.5pt);
\draw[fill=white,draw=none] (2,5) circle (2.5pt);
\draw[fill=white,draw=none] (-2,5) circle (2.5pt);
\draw[fill=white, draw=none] (-1,4) circle (5pt);
\draw[fill=white,draw=none] (-3,4) circle (2.5pt);
\draw[fill=white,draw=none] (-1.8,3) circle (2.5pt);
\draw[fill=white,draw=none] (-0.2,3) circle (2.5pt);
\draw[fill=white,draw=none] (-2.1,2) circle (2.5pt);
\draw[fill=white,draw=none] (-1.5,2) circle (2.5pt);

\draw[fill=black] (0,6) circle (1.5pt);
\draw[fill=black] (0.8,5) circle (1.5pt);
\draw[fill=black] (2,5) circle (1.5pt);
\draw[fill=black] (-2,5) circle (1.5pt);
\draw[fill=black] (-1,4) circle (3pt);
\draw[fill=black] (-3,4) circle (1.5pt);
\draw[fill=black] (-1.8,3) circle (1.5pt);
\draw[fill=black] (-0.2,3) circle (1.5pt);
\draw[fill=black] (-2.1,2) circle (1.5pt);
\draw[fill=black] (-1.5,2) circle (1.5pt);
\end{scope}

\end{tikzpicture}

==> figures/MPO.tikz <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}[xshift=-0.6cm]

\draw[thick, fill=color3] (-3.5,1) rectangle (-1,2) node[midway] {$\rho$};

\draw[thick] (-3.25,1) -- (-3.25,0.5);
\draw[thick] (-2.75,1) -- (-2.75,0.5);
\draw[thick] (-1.25,1) -- (-1.25,0.5);
\node at (-2,0.75) {$\cdots$};

\draw[thick] (-3.25,2.5) -- (-3.25,2);
\draw[thick] (-2.75,2.5) -- (-2.75,2);
\draw[thick] (-1.25,2.5) -- (-1.25,2);
\node at (-2,2.25) {$\cdots$};

\node at (-0.5,1.5) {$=$};
\end{scope}

\draw[very thick] (1,1.5) -- (2,1.5);
\draw[very thick] (3,1.5) -- (3.5,1.5);
\draw[very thick] (4.5,1.5) -- (5,1.5);

\node at (1.5,1.25) {\scriptsize $\alpha_2$};
\node at (3.35,1.25) {\scriptsize $\alpha_3$};
\node at (4.65,1.25) {\scriptsize $\alpha_n$};

\draw[very thick, rounded corners=1.5mm] (0,1.5) -- (-0.5,1.5) -- (-0.5, 2.25) -- (6.5, 2.25) -- (6.5,1.5) -- (6,1.5);
\node at (4,2.5) {\scriptsize $\alpha_1$};

\node at (4,1.5) {$\cdots$};

\draw[thick] (0.5,1) -- (0.5,0.5);
\draw[thick] (2.5,1) -- (2.5,0.5);
\draw[thick] (5.5,1) -- (5.5,0.5);

\draw[line width=2mm, white] (0.5,2) -- (0.5,2.5);
\draw[line width=2mm, white] (2.5,2) -- (2.5,2.5);
\draw[line width=2mm, white] (5.5,2) -- (5.5,2.5);

\draw[thick] (0.5,2) -- (0.5,2.5);
\draw[thick] (2.5,2) -- (2.5,2.5);
\draw[thick] (5.5,2) -- (5.5,2.5);

\draw[thick, fill=color3] (0,1) rectangle (1,2) node[midway] {$A^{[1]}$};
\draw[thick, fill=color3] (2,1) rectangle (3,2) node[midway] {$A^{[2]}$};
\draw[thick, fill=color3] (5,1) rectangle (6,2) node[midway] {$A^{[n]}$};


\draw[white,thick] (0.5,0) -- (0.5,-0.5);
\draw[white,thick] (0.5,3) -- (0.5,3.5);

 \end{tikzpicture}

==> figures/TreeInductionStep.tikz <==
\begin{tikzpicture}

\draw [fill=color1, draw=white] plot [smooth cycle, tension=0.5] coordinates {(-2,1.8) (0,1.8) (0,3) (-1,4.2) (-2,3)};
\draw [fill=color3, draw=white] plot [smooth cycle, tension=0.5] coordinates {(0.8,1.8) (2.2,1.8) (2.2,3.5) (0.8,4.2)};
%\draw [fill=Dandelion!20!white, draw=white] plot [smooth cycle, tension=1.2] coordinates {(-0.2, 3.5) (0.4, 2.4) (-0.8,2.2)};

\node at (-0.8,4.5) {$\gamma$};
\node at (0.8,4.5) {$\eta$};
\node[gray!50!white] at (0,5.5) {$\delta$};

\draw[fill=gray!20!white,draw=gray!20!white] (0,5) circle (1.5pt);

\draw[thick,gray!20!white] (-1,4) -- (0,5);
\draw[thick,gray!20!white] (1,4) -- (0,5);
\draw[thick,gray!20!white] (0,5) -- (0,5.25);

\draw[thick] (-1,4) -- (-0.75, 4.25);
\draw[thick] (1,4) -- (0.75, 4.25);

\draw[thick] (-1,4) -- (-1.5,3) -- (-1.75,2);
\draw[thick] (-1.5,3) -- (-1.25,2);
\draw[thick] (-1,4) -- (-1,3);
\draw[thick] (-1,4) -- (-0.5,3);

\draw[thick] (1,4) -- (1.5,3) -- (1.75,2);
\draw[thick] (1.5,3) -- (1.25,2);


\node[anchor=east] at (-1.2,4.2) {$[k_1]$};
\node[anchor=west] at (1.2,4.2) {$[n-1]$};
\node[anchor=west, gray!50!white] at (0.2,5.2) {$[n]$};
\node at (-0.25,2) {$\Omega_1$};
\node at (2,3.4) {$\Omega_2$};



\draw[fill=black, draw=color1, line width=0.3mm] (-1,4) circle (3pt);
\draw[fill=black, draw=color1, line width=0.3mm] (-1.5,3) circle (2pt);
\draw[fill=black, draw=color1, line width=0.3mm] (-1,3) circle (2pt);
\draw[fill=black, draw=color1, line width=0.3mm] (-0.5,3) circle (2pt);
\draw[fill=black, draw=color1, line width=0.3mm] (-1.75,2) circle (2pt);
\draw[fill=black, draw=color1, line width=0.3mm] (-1.25,2) circle (2pt);

\draw[fill=black, draw=color3, line width=0.3mm] (1,4) circle (3pt);
\draw[fill=black, draw=color3, line width=0.3mm] (1.5,3) circle (2pt);
\draw[fill=black, draw=color3, line width=0.3mm] (1.25,2) circle (2pt);
\draw[fill=black, draw=color3, line width=0.3mm] (1.75,2) circle (2pt);

\draw[thick, -stealth] (2.75,3.5) -- (4.75,3.5) node[midway, above]{Induction} node[midway, below]  {step};

\begin{scope}[xshift=7cm]

\draw[thick, color3, -stealth, xshift=0.1cm, yshift=-0.1cm] (-0.8,4.2) -- (-0.2,4.8);
\draw[thick, color3, -stealth, xshift=-0.1cm, yshift=-0.1cm] (0.8,4.2) -- (0.2,4.8);


\node at (-0.8,4.5) {$\gamma$};
\node at (0.8,4.5) {$\eta$};
\node at (0,5.5) {$\delta$};

\draw[thick] (-1,4) -- (0,5);
\draw[thick] (1,4) -- (0,5);
\draw[thick] (0,5) -- (0,5.25);

\draw[fill=black, draw=white, line width=0.3mm] (0,5) circle (3pt);


\draw[thick] (-1,4) -- (-0.75, 4.25);
\draw[thick] (1,4) -- (0.75, 4.25);

\draw[thick] (-1,4) -- (-1.5,3) -- (-1.75,2);
\draw[thick] (-1.5,3) -- (-1.25,2);
\draw[thick] (-1,4) -- (-1,3);
\draw[thick] (-1,4) -- (-0.5,3);

\draw[thick] (1,4) -- (1.5,3) -- (1.75,2);
\draw[thick] (1.5,3) -- (1.25,2);



\draw[fill=black, draw=white, line width=0.3mm] (-1,4) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (-1.5,3) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (-1,3) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (-0.5,3) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (-1.75,2) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (-1.25,2) circle (2pt);

\draw[fill=black, draw=white, line width=0.3mm] (1,4) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (1.5,3) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (1.25,2) circle (2pt);
\draw[fill=black, draw=white, line width=0.3mm] (1.75,2) circle (2pt);

\end{scope}

\end{tikzpicture}

==> figures/borderrank.tikz <==
\begin{tikzpicture}[scale=0.8]

\draw[fill=color1, draw=none]  plot[smooth, tension=0.7] coordinates {(-1,0) (0,0.5) (3,0.8) (5,0) (3.5, -1.4) (1,-1.6) (-1,-1) (-1,0)};

\node at (4,0) {$\mathcal{V}^{\otimes n}$};

\node at (-0.3,-0.35) {$T$};

\filldraw (0,-0.5) circle (2pt);

\filldraw (0.8,-0.95) circle (1.5pt);
\node at (1.1,-0.7) {$T_{\varepsilon}$};

\draw[dashed] (3,-0.5) to[in=30, out=-180] (2,-1) to[in=-30, out=-150] (0,-0.5);

\draw (0,-2) -- (0,-3.5);
\draw (-0.1,-3.4) -- (3,-3.4);

\draw[color3] (0,-3) -- (2.8,-3);
\draw[color3,fill=white] (0,-3) circle (2pt);

\draw[color3,fill=color3] (0,-2.5) circle (2pt);

\node[color=color3, anchor=west,text=black] at (3,-3) {$\trank(T_{\varepsilon})$};
\node[color=color3, anchor=east,text=black] at (-0.2,-2.5) {$\trank(T)$};

\node at (3.2,-3.5) {$\varepsilon$};

\draw[dotted] (0.8, -1.15) -- (0.8,-2.9);
\draw[dotted] (0, -0.7) -- (0,-1.9);

\end{tikzpicture}

==> figures/canonicalForm.tikz <==
\begin{tikzpicture}[scale=1.5]

\node at (-1.5,0.25) {(a)};

\node at (-0.5,0.25) {$\ket{\psi} \ = \ $};

\draw[thick] (0.5,0.25) -- (3,0.25);

\draw[fill=color2] (0,0) rectangle (0.5,0.5) node[midway] {$W^{[1]}$};
\draw[fill=color2] (1,0) rectangle (1.5,0.5) node[midway] {$W^{[2]}$};
\draw[fill=color2] (2,0) rectangle (2.5,0.5) node[midway] {$W^{[3]}$};
\draw[fill=color2] (3,0) rectangle (3.5,0.5) node[midway] {$W^{[4]}$};

\draw(0.25, 0) -- (0.25,-0.25);
\draw(1.25, 0) -- (1.25,-0.25);
\draw(2.25, 0) -- (2.25,-0.25);
\draw(3.25, 0) -- (3.25,-0.25);

\begin{scope}[xshift=5.5cm, yshift = -0.5cm]

\node at (-1,0.75) {with};

\draw (0.25,0.5) -- (0.25,1);

\draw (-0.25,1.25) -- (0.75,1.25);
\draw (-0.25,0.25) -- (0.75,0.25);
\draw (-0.25,1.25) -- (-0.25,0.25);

\draw[fill=color2] (0,0) rectangle (0.5,0.5) node[midway] {$\overline{W}^{[i]}$};
\draw[fill=color2] (0,1) rectangle (0.5,1.5) node[midway] {$W^{[i]}$};

\node at (1.5,0.75) {$=$};
\end{scope}

\begin{scope}[xshift=7cm, yshift = -0.5cm]

\draw (0.25,0.25) -- (0.25,1.25);

\draw (0.25,1.25) -- (0.75,1.25);
\draw (0.25,0.25) -- (0.75,0.25);

\node at (1.5,0.75) {for $i = 1,2,3$};

\end{scope}


\begin{scope}[xshift=0.25cm, yshift = -5.5cm]

\node at (-1.8,0.75) {(c)};

\node at (-1,0.75) {$\Vert W^{[i]} \Vert_2^2 = $};

\draw (0.25,0.5) -- (0.25,1);

\draw (-0.25,1.25) -- (0.75,1.25);
\draw (-0.25,0.25) -- (0.75,0.25);
\draw (-0.25,1.25) -- (-0.25,0.25);
\draw (0.75,1.25) -- (0.75,0.25);

\draw[fill=color2] (0,0) rectangle (0.5,0.5) node[midway] {$\overline{W}^{[i]}$};
\draw[fill=color2] (0,1) rectangle (0.5,1.5) node[midway] {$W^{[i]}$};

\node at (1,0.75) {$=$};


\draw (1.25,0.25) -- (1.25,1.25);

\draw (1.25,1.25) -- (1.75,1.25);
\draw (1.25,0.25) -- (1.75,0.25);

\draw (1.75,0.25) -- (1.75,1.25);

\node at (2.1,0.75) {$= r$};

\end{scope}





\begin{scope}[yshift = -2cm]

\node at (-1.5,-0.25) {(b)};

\node at (-0.7,-0.25) {$\Cbraket{\psi}{\psi} \ =$};

\draw (0,0.25) -- (3.5,0.25);
\draw (0,-0.75) -- (3.5,-0.75);

\draw[fill=color2] (0,0) rectangle (0.5,0.5) node[midway] {$W^{[1]}$};
\draw[fill=color2] (1,0) rectangle (1.5,0.5) node[midway] {$W^{[2]}$};
\draw[fill=color2] (2,0) rectangle (2.5,0.5) node[midway] {$W^{[3]}$};
\draw[fill=color2] (3,0) rectangle (3.5,0.5) node[midway] {$W^{[4]}$};

\draw(0.25, 0) -- (0.25,-0.5);
\draw(1.25, 0) -- (1.25,-0.5);
\draw(2.25, 0) -- (2.25,-0.5);
\draw(3.25, 0) -- (3.25,-0.5);

\draw[fill=color2] (0,-1) rectangle (0.5,-0.5) node[midway] {$\overline{W}^{[1]}$};
\draw[fill=color2] (1,-1) rectangle (1.5,-0.5) node[midway] {$\overline{W}^{[2]}$};
\draw[fill=color2] (2,-1) rectangle (2.5,-0.5) node[midway] {$\overline{W}^{[3]}$};
\draw[fill=color2] (3,-1) rectangle (3.5,-0.5) node[midway] {$\overline{W}^{[4]}$};

\node at (3.8,-0.25) {$=$};

\end{scope}


\begin{scope}[yshift = -2cm, xshift=3.5cm]

\draw (0.75,0.25) -- (3.5,0.25);
\draw (0.75,-0.75) -- (3.5,-0.75);
\draw (0.75,0.25) -- (0.75,-0.75);

\draw[fill=color2] (1,0) rectangle (1.5,0.5) node[midway] {$W^{[2]}$};
\draw[fill=color2] (2,0) rectangle (2.5,0.5) node[midway] {$W^{[3]}$};
\draw[fill=color2] (3,0) rectangle (3.5,0.5) node[midway] {$W^{[4]}$};

\draw(1.25, 0) -- (1.25,-0.5);
\draw(2.25, 0) -- (2.25,-0.5);
\draw(3.25, 0) -- (3.25,-0.5);

\draw[fill=color2] (1,-1) rectangle (1.5,-0.5) node[midway] {$\overline{W}^{[2]}$};
\draw[fill=color2] (2,-1) rectangle (2.5,-0.5) node[midway] {$\overline{W}^{[3]}$};
\draw[fill=color2] (3,-1) rectangle (3.5,-0.5) node[midway] {$\overline{W}^{[4]}$};

\node at (4,-0.25) {$= \cdots =$};

\end{scope}

\begin{scope}[yshift = -2cm, xshift=5.25cm]

\draw (3,0.25) -- (2.75,0.25) -- (2.75,-0.75) -- (3,-0.75);


\draw[fill=color2] (3,0) rectangle (3.5,0.5) node[midway] {$W^{[4]}$};

\draw(3.25, 0) -- (3.25,-0.5);

\draw[fill=color2] (3,-1) rectangle (3.5,-0.5) node[midway] {$\overline{W}^{[4]}$};

\node at (4,-0.25) {$= \Vert W^{[4]} \Vert_2^2$};

\end{scope}


\end{tikzpicture}

==> figures/cycle.tikz <==
\begin{tikzpicture}

\draw[thick] (xyz polar cs:angle=0,radius=1)
-- (xyz polar cs:angle=72,radius=1)
-- (xyz polar cs:angle=144,radius=1)
-- (xyz polar cs:angle=216,radius=1)
-- (xyz polar cs:angle=288,radius=1)
-- cycle;

\draw[fill=black] (xyz polar cs:angle=0,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=72,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=144,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=216,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=288,radius=1) circle (2pt);

\node at (1.35,0) {$1$};
\node at (0.6,1.2) {$2$};
\node at (-1.1,0.9) {$3$};
\node at (-1.1,-0.9) {$4$};
\node at (0.6,-1.2) {$5$};

 \end{tikzpicture}

==> figures/cyclicDecomposition.tikz <==
\begin{tikzpicture}[scale=0.8]

\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);

\draw[-stealth, color4, thick] (-82:0.35cm) to[out=55, in=-163] (-26:0.35cm);
\draw[-stealth, color4, thick, rotate=72] (-82:0.35cm) to[out=55, in=-163] (-26:0.35cm);
\draw[-stealth, color4, thick, rotate=2*72] (-82:0.35cm) to[out=55, in=-163] (-26:0.35cm);
\draw[-stealth, color4, thick, rotate=3*72] (-82:0.35cm) to[out=55, in=-163] (-26:0.35cm);
\draw[-stealth, color4, thick, rotate=4*72] (-82:0.35cm) to[out=55, in=-163] (-26:0.35cm);

\node[anchor=west] at (0.7,0) {$\displaystyle \sum_{\alpha_1, \ldots, \alpha_n = 1}^{r} \ket{v_{\alpha_1, \alpha_2}} \otimes \ket{v_{\alpha_2, \alpha_3}} \otimes \cdots \otimes \ket{v_{\alpha_n, \alpha_1}}$};

\draw[-stealth, color4, thick] (3.8,0.3) to[out=45, in=135] (5,0.3);
\draw[-stealth, color4, thick] (5.9,0.3) to[out=45, in=135] (7,0.3);
\draw[-stealth, color4, thick] (8.5,-0.35) to[out=-155, in=-25] (3.8,-0.35);

\end{tikzpicture}

==> figures/decompositions_list.tikz <==
\begin{tikzpicture}


\begin{scope}[scale=0.7]
\draw[fill=gray!50!white] (0,0) -- (1,0) -- (0.5,0.86) -- cycle;

\node at (0.5,0.29) {\tiny $\alpha$};
\draw[fill=black] (0,0) circle (1.7pt);
\draw[fill=black] (1,0) circle (1.7pt);
\draw[fill=black] (0.5,0.86) circle (1.7pt);

\node at (2.5,0.46) {$\displaystyle \sum_{\alpha=1}^{r}$};
\node[anchor=west] at (3,0.46){$ \ket{x_{\alpha}} \otimes  \ket{y_{\alpha}} \otimes \ket{z_{\alpha}} $};
\node at (-1,0.4) {(a)};

\end{scope}

\begin{scope}[yshift=-2cm, scale=0.7]
\draw (0,0) -- (1,0) -- (0.5,0.86) -- cycle;

\draw[fill=black] (0,0) circle (1.7pt);
\draw[fill=black] (1,0) circle (1.7pt);
\draw[fill=black] (0.5,0.86) circle (1.7pt);

\node at (2.5,0.46) {$\displaystyle \sum_{\alpha,\beta,\gamma=1}^{r}$};
\node[anchor=west] at (3,0.46) {$\ket{x_{\alpha,\beta}} \otimes  \ket{y_{\beta,\gamma}} \otimes \ket{z_{\gamma, \alpha}} $};
\node at (-1,0.4) {(b)};

\node at (0.5,-0.25) {\tiny $\alpha$};
\node at (0.95,0.5) {\tiny $\beta$};
\node at (0.05,0.5) {\tiny $\gamma$};

\end{scope}


\begin{scope}[yshift=-4cm, scale=0.7]

\draw (-0.3,0) -- (0.45,0.3);
\draw (1.2,0.6) -- (1.45,0.7);
\draw[dotted] (0.45,0.3) -- (1.2,0.6);

\node at (-0.18,0.25) {\tiny $\alpha_1$};
\node at (0.7,0.1) {\tiny $\alpha_2$};
\node at (0.65,0.7) {\tiny $\alpha_{n-1}$};

\draw[fill=black] (-0.3,0) circle (1.7pt);
\draw[fill=black] (0.2,0.2) circle (1.7pt);
\draw[fill=black] (1.45,0.7) circle (1.7pt);

%\draw[fill=black] (-0.4,0.46) circle (1.7pt);
%\draw[fill=black] (0.1,0.46) circle (1.7pt);
%\draw[fill=black] (1.4,0.46) circle (1.7pt);

\node at (2.5,0.46) {$\displaystyle \sum_{\alpha_1, \ldots, \alpha_{n-1}=1}^{r}$};
\node[anchor=west] at (3,0.5) {$ \ket{x_{\alpha_1}} \otimes  \ket{y_{\alpha_1, \alpha_2}} \otimes \cdots \otimes \ket{z_{\alpha_{n-1}}} $};
\node at (-1,0.4) {(c)};

\end{scope}




\begin{scope}[yshift=-6cm, scale=0.7]
\draw (0.5,0.86) -- (-0.2,0);
\draw (0.5,0.86) -- (0.5,0);
\draw (0.5,0.86) -- (1.2,0);

\draw[fill=black] (-0.2,0) circle (1.7pt);
\draw[fill=black] (0.5,0) circle (1.7pt);
\draw[fill=black] (1.2,0) circle (1.7pt);
\draw[fill=black] (0.5,0.86) circle (1.7pt);

\node at (2.5,0.46) {$\displaystyle \sum_{\alpha,\beta,\gamma=1}^{r}$};
\node[anchor=west] at (3,0.46) {$ \ket{x_{\alpha}} \otimes  \ket{y_{\beta}} \otimes \ket{z_{\gamma}} \otimes \ket{w_{\alpha,\beta,\gamma}} $};
\node at (-1,0.4) {(d)};


\node at (0,0.5) {\tiny $\alpha$};
\node at (1,0.5) {\tiny $\gamma$};
\node at (0.67,0.3) {\tiny $\beta$};

\end{scope}



%\draw[fill=black] (0,0) circle (2pt);
%\draw[fill=black] (0,0) circle (2pt);

\end{tikzpicture}

==> figures/decompositions_list_old.tikz <==
\tdplotsetmaincoords{60}{45}
\begin{tikzpicture}[tdplot_main_coords, bullet/.style={circle,fill,inner sep=0pt, minimum size=0.15cm}, scale=0.8]

\begin{scope}[yshift=2cm]
\node at (1,0.5, 1.2) {$x_{\alpha} \otimes y_{\alpha} \otimes z_{\alpha}$};

\draw[fill=gray!10!white, draw=gray!20!white](0,0,-0.07) -- (2,0,-0.07) -- (1,1.732,-0.07) -- cycle;
\path (0,0,-0.07) node[bullet, fill=gray!20!white] {};
\path (2,0,-0.07) node[bullet, fill=gray!20!white] {};
\path (1,1.732,-0.07) node[bullet, fill=gray!20!white] {};
\draw[thick, fill=gray!50!white, draw=gray!80!white](0,0,0) -- (2,0,0) -- (1,1.732,0) -- cycle;

\node at (1.1,0.515,0) {$\alpha$};

\path (0,0,0) node[bullet] {};
\path (2,0,0) node[bullet] {};
\path (1,1.732,0) node[bullet] {};

\end{scope}

\begin{scope}[xshift=-1.1cm]

\node at (4,3.46, 1.35) {$x_{\alpha,\beta} \otimes y_{\beta,\gamma} \otimes z_{\gamma,\alpha}$};


\draw[draw=gray!20!white](3,3,-0.07) -- (5,3,-0.07) -- (4,4.732,-0.07) -- cycle;
\path (3,3,-0.07) node[bullet, fill=gray!20!white] {};
\path (5,3,-0.07) node[bullet, fill=gray!20!white] {};
\path (4,4.732,-0.07) node[bullet, fill=gray!20!white] {};

\draw[thick, draw=gray!80!white](3,3,0) -- (5,3,0) -- (4,4.732,0) -- cycle;

\path (3,3,0) node[bullet] {};
\path (5,3,0) node[bullet] {};
\path (4,4.732,0) node[bullet] {};

\path (3.7,3,0) node[label=below:$\beta$] {};
\path (4.7,3.5,0) node[label=right:$\gamma$] {};
\path (3.4,4.1,0) node[label=below:$\alpha$] {};

\begin{scope}[yshift=2cm, xshift=.1cm]

\node at (7.05,5.75, 1.45) {$x_{\alpha} \otimes y_{\alpha,\beta,\gamma} \otimes z_{\beta} \otimes w_{\gamma}$};

\draw[draw=gray!20!white](6,5,-0.07) -- (7,6,-0.07) -- (7,7.41,-0.07);
\draw[draw=gray!20!white](8,5,-0.07) -- (7,6,-0.07);
\path (7,7.41,-0.07) node[bullet, fill=gray!20!white] {};
\path (7,6,-0.07) node[bullet, fill=gray!20!white] {};
\path (6,5,-0.07) node[bullet, fill=gray!20!white] {};
\path (8,5,-0.07) node[bullet, fill=gray!20!white] {};

\draw[thick, draw=gray!80!white] (6,5,0) -- (7,6,0) -- (7,7.41,0);
\draw[thick, draw=gray!80!white] (8,5,0) -- (7,6,0);

\path (7,7.41,0) node[bullet] {};
\path (7,6,0) node[bullet] {};
\path (6,5,0) node[bullet] {};
\path (8,5,0) node[bullet] {};

\path (6.3, 5.3,0.1) node[label=below:$\gamma$] {};
\path (7.7,5.4,0) node[label=left:$\beta$] {};
\path (7,6.91,0) node[label=below:$\alpha$] {};

\end{scope}
\end{scope}
\end{tikzpicture}

==> figures/disappearenceSep.tikz <==
\begin{tikzpicture}[scale=1]
%\draw[line width=3pt, draw = orange!40!white, path fading = east] (4,0) -- (5,0);
%\draw[line width=3pt, draw = orange!40!white] (0.8,0) -- (4,0);
%\draw[line width=3pt, draw = orange!40!white, path fading = west] (-0.2,0) -- (0.8,0);
  
\draw[fill=color1, domain=0.43:5, variable=\x, draw=white] (0.43,0) -- (0.43,2.52) -- plot (\x, {1/\x+0.2}) -- (5,0.4) --  (5,0) -- cycle;
%\draw[domain=0.6:4.5, smooth, variable=\x, thick, color1] plot (\x, {1/\x+0.2});  

\draw[thick] (-0.2, 0) -- (5.5, 0) node[below, midway,xshift=3cm] {\scriptsize System size};
  \draw[thick] (0, -0.2) -- (0, 3.5) node[above left, xshift=0.5cm] {\scriptsize Error $\varepsilon$};
  \draw[fill = color3, opacity=0.2, domain=0.43:5, variable=\x, draw=white] (0.43, 3.4) -- plot (\x,{1.8/sqrt(\x)+0.2}) -- (5,0.3) -- (5,3.4) -- cycle;
  %\draw[domain=0.6:4.5, smooth, variable=\x, thick, color4] plot (\x, {1.8/sqrt(\x)+0.2});
  
  \draw[thick, -stealth, opacity=0.2] (0.22,2.18) -- (2.02,2.18);
  \draw[thick, -stealth] (0.2,2.2) -- (2,2.2) node [right] {\scriptsize Disapperance};
  \node at (3,1.8) (A) {\scriptsize of separations \cite{De20}};
  \draw[thick, -stealth, opacity=0.2] (1.52,1.48) -- (1.52,0.39);
  \draw[thick, -stealth] (1.5,1.5) -- (1.5,0.42) node [right, yshift=-0.25cm, xshift=-1cm] {\scriptsize Separations remain (\Cref{thm:Separations})};
  
  %\node[color = red] at (3.4,2.7) {\tiny{Uniform rank bounds}};
\end{tikzpicture}

==> figures/line.tikz <==
\begin{tikzpicture}

\draw[thick] (0,0) -- (3.5,0);
\draw[dotted, thick] (3.9,0) -- (4.6,0);
\draw[thick] (5,0) -- (7,0);

\draw[fill=black] (0,0) circle (2pt);
\draw[fill=black] (1.5,0) circle (2pt);
\draw[fill=black] (3,0) circle (2pt);
\draw[fill=black] (5.5,0) circle (2pt);
\draw[fill=black] (7,0) circle (2pt);

\node at (0,-0.5) {$1$};
\node at (1.5,-0.5) {$2$};
\node at (3,-0.5) {$3$};
\node at (5.5,-0.5) {$n-1$};
\node at (7,-0.5) {$n$};

 \end{tikzpicture}

==> figures/localPurification.tikz <==
\begin{tikzpicture}[scale=0.6]


\begin{scope}[xshift=-0.6cm]
\draw[thick, fill=color3] (-3.5,1) rectangle (-1,2) node[midway] {$\rho$};

\draw[thick] (-3.25,1) -- (-3.25,0.5);
\draw[thick] (-2.75,1) -- (-2.75,0.5);
\draw[thick] (-1.25,1) -- (-1.25,0.5);
\node at (-2,0.75) {$\cdots$};

\draw[thick] (-3.25,2.5) -- (-3.25,2);
\draw[thick] (-2.75,2.5) -- (-2.75,2);
\draw[thick] (-1.25,2.5) -- (-1.25,2);
\node at (-2,2.25) {$\cdots$};


\node at (-0.4,1.5) {$=$};

\end{scope}

\draw[rectangle, fill=color1, draw=none] (-0.6, -0.3) rectangle (7.5,1.5);
\node at (7, 0.5) {$L$};

\draw[very thick, rounded corners=1.5mm] (0,0.5) -- (-0.5,0.5) -- (-0.5, 1.25) -- (6.5, 1.25) -- (6.5,0.5) -- (6,0.5);
\draw[very thick, rounded corners=1.5mm] (0,2.5) -- (-0.5,2.5) -- (-0.5, 3.25) -- (6.5, 3.25) -- (6.5,2.5) -- (6,2.5);


\draw[very thick] (1,0.5) -- (2,0.5);
\draw[very thick] (3,0.5) -- (3.5,0.5);
\draw[very thick] (4.5,0.5) -- (5,0.5);

\draw[very thick] (1,2.5) -- (2,2.5);
\draw[very thick] (3,2.5) -- (3.5,2.5);
\draw[very thick] (4.5,2.5) -- (5,2.5);

\node at (4,3.5) {\scriptsize $\alpha_1$};


\node at (1.5,2.25) {\scriptsize $\alpha_2$};
\node at (3.35,2.25) {\scriptsize $\alpha_3$};
\node at (4.65,2.25) {\scriptsize $\alpha_n$};


\node at (4,1.5) {\scriptsize $\alpha'_1$};

\node at (1.5,0.2) {\scriptsize $\alpha'_2$};
\node at (3.35,0.2) {\scriptsize $\alpha'_3$};
\node at (4.65,0.2) {\scriptsize $\alpha'_n$};




\node at (4,0.5) {$\cdots$};
\node at (4,2.5) {$\cdots$};

\draw[line width=2mm, white] (0.5,1) -- (0.5,2);
\draw[line width=2mm, white] (2.5,1) -- (2.5,2);
\draw[line width=2mm, white] (5.5,1) -- (5.5,2);

\draw[line width=2mm, color1] (0.5,1) -- (0.5,1.5);
\draw[line width=2mm, color1] (2.5,1) -- (2.5,1.5);
\draw[line width=2mm, color1] (5.5,1) -- (5.5,1.5);

\draw[thick] (0.5,1) -- (0.5,2);
\draw[thick] (2.5,1) -- (2.5,2);
\draw[thick] (5.5,1) -- (5.5,2);

\draw[thick] (0.5,0) -- (0.5,-0.5);
\draw[thick] (2.5,0) -- (2.5,-0.5);
\draw[thick] (5.5,0) -- (5.5,-0.5);

\draw[line width=2mm, white] (0.5,3) -- (0.5,3.5);
\draw[line width=2mm, white] (2.5,3) -- (2.5,3.5);
\draw[line width=2mm, white] (5.5,3) -- (5.5,3.5);

\draw[thick] (0.5,3) -- (0.5,3.5);
\draw[thick] (2.5,3) -- (2.5,3.5);
\draw[thick] (5.5,3) -- (5.5,3.5);

\draw[thick, fill=color3] (0,0) rectangle (1,1) node[midway] {\small $L^{[1]}$};
\draw[thick, fill=color3] (2,0) rectangle (3,1) node[midway] {\small $L^{[2]}$};
\draw[thick, fill=color3] (5,0) rectangle (6,1) node[midway] {\small $L^{[n]}$};

\draw[thick, fill=color3] (0,2) rectangle (1,3) node[midway] {\small $\bar{L}^{[1]}$};
\draw[thick, fill=color3] (2,2) rectangle (3,3) node[midway] {\small $\bar{L}^{[2]}$};
\draw[thick, fill=color3] (5,2) rectangle (6,3) node[midway] {\small $\bar{L}^{[n]}$};

 \end{tikzpicture}

==> figures/normalization_process.tikz <==
\begin{tikzpicture}[scale=0.95]


\draw (-1,5) rectangle (16,9);

\draw[line width=1cm, white] (2.4,3.3) -- (1,5.5);
\draw[thick, -stealth] (2.4,3.3) -- (1,5.5);

\draw[line width=1cm, white] (11.5,3.4) -- (13.7,6.2);
\draw[thick, stealth-] (11.5,3.4) -- (13.7,6.2);


\begin{scope}

\draw[draw=none, fill=gray!10!white] (-0.5,1.4) rectangle (5.5,3.1);

\draw[thick, gray] (0.25, 0.5) -- (0.25,2);
\draw[thick, gray] (1.75, 0.5) -- (1.75,2);
\draw[thick, gray] (3.25, 0.5) -- (3.25,2);
\draw[thick, gray] (4.75, 0.5) -- (4.75,2);

\draw[very thick] (0.5,2.25) -- (1.5,2.25);
\draw[very thick] (2,2.25) -- (3,2.25);
\draw[very thick] (3.5,2.25) -- (4.5,2.25);
\draw[very thick] (0.5,0.25) -- (1.5,0.25);
\draw[very thick] (2,0.25) -- (3,0.25);
\draw[very thick] (3.5,0.25) -- (4.5,0.25);

\draw[thick] (0.25,2.5) -- (0.25, 3);
\draw[thick] (1.75,2.5) -- (1.75, 3);
\draw[thick] (3.25,2.5) -- (3.25, 3);
\draw[thick] (4.75,2.5) -- (4.75, 3);

\draw[thick] (0.25,0) -- (0.25, -0.5);
\draw[thick] (1.75,0) -- (1.75, -0.5);
\draw[thick] (3.25,0) -- (3.25, -0.5);
\draw[thick] (4.75,0) -- (4.75, -0.5);


\draw[thick, fill=red!50!white] (-0.1,1.9) rectangle (0.6,2.6) node[midway] {\small $L^{[1]}$};
\draw[thick, fill=red!50!white] (1.4,1.9) rectangle (2.1,2.6) node[midway] {\small $L^{[2]}$};
\draw[thick, fill=red!50!white] (2.9,1.9) rectangle (3.6,2.6) node[midway] {\small $L^{[3]}$};
\draw[thick, fill=red!50!white] (4.4,1.9) rectangle (5.1,2.6) node[midway] {\small $L^{[4]}$};


\draw[thick, fill=red!50!white] (-0.1,-0.1) rectangle (0.6,0.6) node[midway] {\small $\bar{L}^{[1]}$};
\draw[thick, fill=red!50!white] (1.4,-0.1) rectangle (2.1,0.6) node[midway] {\small $\bar{L}^{[2]}$};
\draw[thick, fill=red!50!white] (2.9,-0.1) rectangle (3.6,0.6) node[midway] {\small $\bar{L}^{[3]}$};
\draw[thick, fill=red!50!white] (4.4,-0.1) rectangle (5.1,0.6) node[midway] {\small $\bar{L}^{[4]}$};

\node at (2.5,-1.3) {(a)};

\end{scope}


%%----------


\begin{scope}[xshift=8.5cm, yshift=0.4cm]

\node at (-2,0.9) {$\stackrel{?}{=}$};

\draw[draw=none, fill=gray!25!white] (0.4,0.9) rectangle (6.5,1.65);
\node at (6.1,1.25) {$\ket{\psi}$};

\draw[draw=none, fill=gray!10!white] (1.2,1.8) -- (1.2,2.7) -- (-0.8,2.7) -- (-0.8,-0.9) -- (1.2,-0.9) -- (1.2,0) -- (0.3,0) -- (0.3, 1.8) -- cycle;
\node at (-0.3,0.9) {$\mathcal{M}_1$};

\draw[thick, red] (0.75,1) -- (0.75,2);
\draw[thick, red] (2.25,1) -- (2.25,2);
\draw[thick, red] (3.75,1) -- (3.75,2);
\draw[thick, red] (5.25,1) -- (5.25,2);

\draw[thick, gray] (0.25, -0.2) -- (0.25,2);
\draw[thick, gray] (1.75, -0.2) -- (1.75,2);
\draw[thick, gray] (3.25, -0.2) -- (3.25,2);
\draw[thick, gray] (4.75, -0.2) -- (4.75,2);

\draw[thick, fill=blue!50!white] (0,2) rectangle (1,2.5) node[midway] {\small $A^{[1]}$};
\draw[thick, fill=blue!50!white] (1.5,2) rectangle (2.5,2.5) node[midway] {\small $A^{[2]}$};
\draw[thick, fill=blue!50!white] (3,2) rectangle (4,2.5) node[midway] {\small $A^{[3]}$};
\draw[thick, fill=blue!50!white] (4.5,2) rectangle (5.5,2.5) node[midway] {\small $A^{[4]}$};



\draw[thick] (0.25,2.5) -- (0.25, 2.8);
\draw[thick] (1.75,2.5) -- (1.75, 2.8);
\draw[thick] (3.25,2.5) -- (3.25, 2.8);
\draw[thick] (4.75,2.5) -- (4.75, 2.8);

\draw[line width = 0.2cm, gray!25!white] (1,1.25) -- (5,1.25);
\draw[very thick] (1,1.25) -- (5,1.25);

\draw[thick, fill=white] (0.5,1) rectangle (1,1.5)  node[midway] {\scalebox{.6}{$W^{[1]}$}};

\draw[thick, fill=white] (2,1) rectangle (2.5,1.5)  node[midway] {\scalebox{.6}{$W^{[2]}$}};

\draw[thick, fill=white] (3.5,1) rectangle (4,1.5)  node[midway] {\scalebox{.6}{$W^{[3]}$}};

\draw[thick, fill=white] (5,1) rectangle (5.5,1.5)  node[midway] {\scalebox{.6}{$W^{[4]}$}};



\draw[thick, red] (0.75,0.8) -- (0.75,-0.2);
\draw[thick, red] (2.25,0.8) -- (2.25,-0.2);
\draw[thick, red] (3.75,0.8) -- (3.75,-0.2);
\draw[thick, red] (5.25,0.8) -- (5.25,-0.2);

\draw[thick] (0.25,-0.7) -- (0.25, -1);
\draw[thick] (1.75,-0.7) -- (1.75, -1);
\draw[thick] (3.25,-0.7) -- (3.25, -1);
\draw[thick] (4.75,-0.7) -- (4.75, -1);

\draw[thick, fill=blue!50!white] (0,-0.2) rectangle (1,-0.7) node[midway] {\small $\bar{A}^{[1]}$};
\draw[thick, fill=blue!50!white] (1.5,-0.2) rectangle (2.5,-0.7) node[midway] {\small $\bar{A}^{[2]}$};
\draw[thick, fill=blue!50!white] (3,-0.2) rectangle (4,-0.7) node[midway] {\small $\bar{A}^{[3]}$};
\draw[thick, fill=blue!50!white] (4.5,-0.2) rectangle (5.5,-0.7) node[midway] {\small $\bar{A}^{[4]}$};




\draw[line width = 0.2cm, white] (1,0.55) -- (5,0.55);
\draw[very thick] (1,0.55) -- (5,0.55);

\draw[thick, fill=white] (0.5,0.8) rectangle (1,0.3);

\draw[thick, fill=white] (2,0.8) rectangle (2.5,0.3);

\draw[thick, fill=white] (3.5,0.8) rectangle (4,0.3);

\draw[thick, fill=white] (5,0.8) rectangle (5.5,0.3);

\node at (2.5,-1.7) {(e)};

\end{scope}




%%---------


\begin{scope}[yshift=6cm, xshift=-0.5cm, scale=0.6]

\node at (2.5,4) {(b)};

\draw[draw=none, fill=gray!10!white] (0,-0.5) -- (7,-0.5) -- (7, 0.5) -- (0,0.5) -- cycle;
\node at (6,0) {$\ket{\Omega_r}$};


\draw[thick, fill=red!50!white] (0,2) rectangle (0.5,2.5);
\draw[thick, fill=red!50!white] (1.5,2) rectangle (2,2.5);
\draw[thick, fill=red!50!white] (3,2) rectangle (3.5,2.5);
\draw[thick, fill=red!50!white] (4.5,2) rectangle (5,2.5);

\draw[thick, gray] (0.25, 1.5) -- (0.25,2);
\draw[thick, gray] (1.75, 1.5) -- (1.75,2);
\draw[thick, gray] (3.25, 1.5) -- (3.25,2);
\draw[thick, gray] (4.75, 1.5) -- (4.75,2);


\draw[thick] (0.25,2.5) -- (0.25, 2.8);
\draw[thick] (1.75,2.5) -- (1.75, 2.8);
\draw[thick] (3.25,2.5) -- (3.25, 2.8);
\draw[thick] (4.75,2.5) -- (4.75, 2.8);

\draw[very thick] (0.5,2.25) -- (0.75,2.25) -- (0.75,1) -- (0.35,1) -- (0.35,0);
\draw[very thick] (1.5,2.25) -- (1.25,2.25) -- (1.25,1) -- (1.65,1) -- (1.65,0);
\draw[very thick] (0.35,0) -- (1.65,0);

\draw[very thick] (2,2.25) -- (2.25,2.25) -- (2.25,1) -- (1.85,1) -- (1.85,0);
\draw[very thick] (3,2.25) -- (2.75,2.25) -- (2.75,1) -- (3.15,1) -- (3.15,0);
\draw[very thick] (1.85,0) -- (3.15,0);

\draw[very thick] (3.5,2.25) -- (3.75,2.25) -- (3.75,1) -- (3.35,1) -- (3.35,0);
\draw[very thick] (4.5,2.25) -- (4.25,2.25) -- (4.25,1) -- (4.65,1) -- (4.65,0);
\draw[very thick] (3.35,0) -- (4.65,0);

\node at (8.25,1.5) {$=$};

\end{scope}


\begin{scope}[xshift=5.5cm, yshift=6cm, scale=0.6]

\node at (2.5,4) {(c)};

\draw[dotted, fill=blue!10!white] (-0.25,0.125) -- (1,0.125) -- (1, 3) -- (-0.25,3) -- cycle;

\draw[thick, fill=red!50!white] (0,2) rectangle (0.5,2.5);
\draw[thick, fill=red!50!white] (1.5,2) rectangle (2,2.5);
\draw[thick, fill=red!50!white] (3,2) rectangle (3.5,2.5);
\draw[thick, fill=red!50!white] (4.5,2) rectangle (5,2.5);

\draw[thick, gray] (0.25, 1.5) -- (0.25,2);
\draw[thick, gray] (1.75, 1.5) -- (1.75,2);
\draw[thick, gray] (3.25, 1.5) -- (3.25,2);
\draw[thick, gray] (4.75, 1.5) -- (4.75,2);


\draw[thick] (0.25,2.5) -- (0.25, 2.8);
\draw[thick] (1.75,2.5) -- (1.75, 2.8);
\draw[thick] (3.25,2.5) -- (3.25, 2.8);
\draw[thick] (4.75,2.5) -- (4.75, 2.8);

\draw[very thick] (0.5,2.25) -- (0.75,2.25) -- (0.75,1) -- (0.35,1) -- (0.35,0.75);
\draw[very thick] (1.5,2.25) -- (1.25,2.25) -- (1.25,1) -- (1.65,1) -- (1.65,0.75);
\draw[very thick] (0.35, -0.5) -- (0.35,-0.75) -- (1.65,-0.75) -- (1.65,-0.5);

\draw[very thick] (2,2.25) -- (2.25,2.25) -- (2.25,1) -- (1.85,1) -- (1.85,0.75);
\draw[very thick] (3,2.25) -- (2.75,2.25) -- (2.75,1) -- (3.15,1) -- (3.15,0.75);
\draw[very thick] (1.85, -0.5) -- (1.85,-0.75) -- (3.15,-0.75) -- (3.15,-0.5);

\draw[very thick] (3.5,2.25) -- (3.75,2.25) -- (3.75,1) -- (3.35,1) -- (3.35,0.75);
\draw[very thick] (4.5,2.25) -- (4.25,2.25) -- (4.25,1) -- (4.65,1) -- (4.65,0.75);
\draw[very thick] (3.35,-0.5) -- (3.35,-0.75) -- (4.65,-0.75) -- (4.65,-0.5);

\draw[thick, red] (0.35,0) -- (0.35,0.25);
\draw[thick, red] (1.75,0) -- (1.75,0.25);
\draw[thick, red] (3.25,0) -- (3.25,0.25);
\draw[thick, red] (4.65,0) -- (4.65,0.25);

\draw[thick, fill=white] (0.1,0.25) rectangle (0.6,0.75);
\draw[thick, fill=white] (0.1,-0.5) rectangle (0.6,0);

\draw[thick, fill=white] (1.5,0.25) rectangle (2,0.75);
\draw[thick, fill=white] (1.5,-0.5) rectangle (2,0);

\draw[thick, fill=white] (3,0.25) rectangle (3.5,0.75);
\draw[thick, fill=white] (3,-0.5) rectangle (3.5,0);

\draw[thick, fill=white] (4.4,0.25) rectangle (4.9,0.75);
\draw[thick, fill=white] (4.4,-0.5) rectangle (4.9,0);

\draw [thick, draw=gray!50!black, decorate, decoration = {brace}] (5.25,0.85) -- (5.25,-0.6);
\node[anchor=west] at (5.5, 0.17) {\scriptsize $T^{[i]} \cdot W^{[i]} = P$};


%\draw[thick, -stealth] (-0.3,0.5) -- (-0.3,1);
\node at (8.25,1.5) {$=$};

\end{scope}


\begin{scope}[xshift=12cm, yshift=6cm, scale=0.6]

\node at (2.5,4) {(d)};

\draw[thick, red] (0.75,1) -- (0.75,2);
\draw[thick, red] (2.25,1) -- (2.25,2);
\draw[thick, red] (3.75,1) -- (3.75,2);
\draw[thick, red] (5.25,1) -- (5.25,2);

\draw[thick, fill=blue!50!white] (0,2) rectangle (1,2.5);
\draw[thick, fill=blue!50!white] (1.5,2) rectangle (2.5,2.5);
\draw[thick, fill=blue!50!white] (3,2) rectangle (4,2.5);
\draw[thick, fill=blue!50!white] (4.5,2) rectangle (5.5,2.5);

\draw[thick, gray] (0.25, 1.5) -- (0.25,2);
\draw[thick, gray] (1.75, 1.5) -- (1.75,2);
\draw[thick, gray] (3.25, 1.5) -- (3.25,2);
\draw[thick, gray] (4.75, 1.5) -- (4.75,2);


\draw[thick] (0.25,2.5) -- (0.25, 2.8);
\draw[thick] (1.75,2.5) -- (1.75, 2.8);
\draw[thick] (3.25,2.5) -- (3.25, 2.8);
\draw[thick] (4.75,2.5) -- (4.75, 2.8);



\draw[line width = 0.2cm, white] (1,1.25) -- (5,1.25);
\draw[very thick] (1,1.25) -- (5,1.25);

\draw[thick, fill=white] (0.5,1) rectangle (1,1.5);

\draw[thick, fill=white] (2,1) rectangle (2.5,1.5);

\draw[thick, fill=white] (3.5,1) rectangle (4,1.5);

\draw[thick, fill=white] (5,1) rectangle (5.5,1.5);


\end{scope}




\end{tikzpicture}

==> figures/quantum_correlation.tikz <==
\begin{tikzpicture}

\begin{scope}[scale=0.9]
\begin{scope}
\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);


\node at (0,-1.2) {$\psdrank(P) \leq r$};

\node at (1.35,0) {$\Longleftrightarrow$};

\node at (-1.2,0) {(a)};

\end{scope}



\begin{scope}[xshift=2.4cm, yshift=0.4cm, scale=0.38]

\draw[fill=color1, draw=none] (-1,-0.5) rectangle (11.5,2.4);
\node at (10.5, 0.5) {$\ket{\psi}$};


%\filldraw[fill=color3, draw=none, opacity=0.3] (-0.15,1) -- (-0.15,1.2) -- (1.15, 1.2) -- (1.15,1) -- (1.15,-1.3) -- (1.4,-1.3) -- (1.4,-3.2) -- (-0.4,-3.2) -- (-0.4,-1.3) -- (-0.15,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (1.85,1) -- (1.85,1.2) -- (3.15, 1.2) -- (3.15,1) -- (3.15,-1.3) -- (3.4,-1.3) -- (3.4,-3.2) -- (1.6,-3.2) -- (1.6,-1.3) -- (1.85,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (3.85,1) -- (3.85,1.2) -- (5.15, 1.2) -- (5.15,1) -- (5.15,-1.3) -- (5.4,-1.3) -- (5.4,-3.2) -- (3.6,-3.2) -- (3.6,-1.3) -- (3.85,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (5.85,1) -- (5.85,1.2) -- (7.15, 1.2) -- (7.15,1) -- (7.15,-1.3) -- (7.4,-1.3) -- (7.4,-3.2) -- (5.6,-3.2) -- (5.6,-1.3) -- (5.85,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (7.85,1) -- (7.85,1.2) -- (9.15, 1.2) -- (9.15,1) -- (9.15,-1.3) -- (9.4,-1.3) -- (9.4,-3.2) -- (7.6,-3.2) -- (7.6,-1.3) -- (7.85,-1.3) -- cycle;

%\draw[red] (-0.15,1) -- (-0.15,1.2) -- (1.15, 1.2) -- (1.15,1);
%\draw[red] (1.85,1) -- (1.85,1.2) -- (3.15, 1.2) -- (3.15,1);
%\draw[red] (3.85,1) -- (3.85,1.2) -- (5.15, 1.2) -- (5.15,1);
%\draw[red] (5.85,1) -- (5.85,1.2) -- (7.15, 1.2) -- (7.15,1);
%\draw[red] (7.85,1) -- (7.85,1.2) -- (9.15, 1.2) -- (9.15,1);

%\draw[red] (-0.4,-3) -- (-0.4,-3.2) -- (1.4, -3.2) -- (1.4,-3);
%\draw[red] (1.6,-3) -- (1.6,-3.2) -- (3.4, -3.2) -- (3.4,-3);
%\draw[red] (3.6,-3) -- (3.6,-3.2) -- (5.4, -3.2) -- (5.4,-3);
%\draw[red] (5.6,-3) -- (5.6,-3.2) -- (7.4, -3.2) -- (7.4,-3);
%\draw[red] (7.6,-3) -- (7.6,-3.2) -- (9.4, -3.2) -- (9.4,-3);

\draw[color3, thick, -stealth] (0.7,1.7) to[in=160,out=20] (2.3,1.7);
\draw[color3, thick, -stealth] (2.7,1.7) to[in=160,out=20] (4.3,1.7);
\draw[color3, thick, -stealth] (4.7,1.7) to[in=160,out=20] (6.3,1.7);
\draw[color3, thick, -stealth] (6.7,1.7) to[in=160,out=20] (8.3,1.7);




\draw[thick, rounded corners] (-0.5,0.5) -- (3.5,0.5) node[midway,below, yshift=-0.05cm] {\scriptsize $r$} -- (9.5,0.5) -- (9.5,1.5) -- (-0.5,1.5) -- cycle;

\draw[-stealth] (0.5,0.5) -- (0.5,-1.5);
\draw[-stealth] (2.5,0.5) -- (2.5,-1.5);
\draw[-stealth] (4.5,0.5) -- (4.5,-1.5);
\draw[-stealth] (6.5,0.5) -- (6.5,-1.5);
\draw[-stealth] (8.5,0.5) -- (8.5,-1.5);

\draw[-stealth] (0.5,-3) -- (0.5,-4);
\draw[-stealth] (2.5,-3) -- (2.5,-4);
\draw[-stealth] (4.5,-3) -- (4.5,-4);
\draw[-stealth] (6.5,-3) -- (6.5,-4);
\draw[-stealth] (8.5,-3) -- (8.5,-4);

\draw[decorate, decoration={brace}] (8.75,-4.2) -- (0.25,-4.2) node[midway, below, yshift=-0.1cm, color=black] {$P$};

\draw[fill=white] (0,0) rectangle (1,1);
\draw[fill=white] (2,0) rectangle (3,1);
\draw[fill=white] (4,0) rectangle (5,1);
\draw[fill=white] (6,0) rectangle (7,1);
\draw[fill=white] (8,0) rectangle (9,1);


\draw[fill=white] (-0.25,-3) rectangle (1.25,-1.5);
\draw[fill=white] (1.75,-3) rectangle (3.25,-1.5);
\draw[fill=white] (3.75,-3) rectangle (5.25,-1.5);
\draw[fill=white] (5.75,-3) rectangle (7.25,-1.5);
\draw[fill=white] (7.75,-3) rectangle (9.25,-1.5);



% measurements

\begin{scope}[shift={(0.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(2.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(4.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(6.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}

\begin{scope}[shift={(8.5,-2.9)}]
\draw[thick,domain=45:135, xshift=0] plot ({0.7*cos(\x)}, {0.7*sin(\x)});
\draw[line width=0.1cm, white, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\draw[-stealth, rotate around={-15:(0,0.1)}] (0,0.2) -- (0,1.1);
\end{scope}



\end{scope}


\end{scope}

%%%%% QUANTUM QUANTUM Case


\begin{scope}[yshift=-3cm, scale=0.9]


\begin{scope}
\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);


\node at (0,-1.2) {$\purirank(\rho) \leq r$};

\node at (1.35,0) {$\Longleftrightarrow$};

\node at (-1.2,0) {(b)};

\end{scope}



\begin{scope}[xshift=2.4cm, yshift=0.4cm, scale=0.38]

\draw[fill=color1, draw=none] (-1,-0.5) rectangle (11.5,2.4);
\node at (10.5, 0.5) {$\ket{\psi}$};


%\filldraw[fill=color3, draw=none, opacity=0.3] (-0.15,1) -- (-0.15,1.2) -- (1.15, 1.2) -- (1.15,1) -- (1.15,-1.3) -- (1.4,-1.3) -- (1.4,-3.2) -- (-0.4,-3.2) -- (-0.4,-1.3) -- (-0.15,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (1.85,1) -- (1.85,1.2) -- (3.15, 1.2) -- (3.15,1) -- (3.15,-1.3) -- (3.4,-1.3) -- (3.4,-3.2) -- (1.6,-3.2) -- (1.6,-1.3) -- (1.85,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (3.85,1) -- (3.85,1.2) -- (5.15, 1.2) -- (5.15,1) -- (5.15,-1.3) -- (5.4,-1.3) -- (5.4,-3.2) -- (3.6,-3.2) -- (3.6,-1.3) -- (3.85,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (5.85,1) -- (5.85,1.2) -- (7.15, 1.2) -- (7.15,1) -- (7.15,-1.3) -- (7.4,-1.3) -- (7.4,-3.2) -- (5.6,-3.2) -- (5.6,-1.3) -- (5.85,-1.3) -- cycle;
%\filldraw[fill=color3, draw=none, opacity=0.3] (7.85,1) -- (7.85,1.2) -- (9.15, 1.2) -- (9.15,1) -- (9.15,-1.3) -- (9.4,-1.3) -- (9.4,-3.2) -- (7.6,-3.2) -- (7.6,-1.3) -- (7.85,-1.3) -- cycle;

%\draw[red] (-0.15,1) -- (-0.15,1.2) -- (1.15, 1.2) -- (1.15,1);
%\draw[red] (1.85,1) -- (1.85,1.2) -- (3.15, 1.2) -- (3.15,1);
%\draw[red] (3.85,1) -- (3.85,1.2) -- (5.15, 1.2) -- (5.15,1);
%\draw[red] (5.85,1) -- (5.85,1.2) -- (7.15, 1.2) -- (7.15,1);
%\draw[red] (7.85,1) -- (7.85,1.2) -- (9.15, 1.2) -- (9.15,1);
%
%\draw[red] (-0.4,-3) -- (-0.4,-3.2) -- (1.4, -3.2) -- (1.4,-3);
%\draw[red] (1.6,-3) -- (1.6,-3.2) -- (3.4, -3.2) -- (3.4,-3);
%\draw[red] (3.6,-3) -- (3.6,-3.2) -- (5.4, -3.2) -- (5.4,-3);
%\draw[red] (5.6,-3) -- (5.6,-3.2) -- (7.4, -3.2) -- (7.4,-3);
%\draw[red] (7.6,-3) -- (7.6,-3.2) -- (9.4, -3.2) -- (9.4,-3);

\draw[color3, thick, -stealth] (0.7,1.7) to[in=160,out=20] (2.3,1.7);
\draw[color3, thick, -stealth] (2.7,1.7) to[in=160,out=20] (4.3,1.7);
\draw[color3, thick, -stealth] (4.7,1.7) to[in=160,out=20] (6.3,1.7);
\draw[color3, thick, -stealth] (6.7,1.7) to[in=160,out=20] (8.3,1.7);

\draw[thick, rounded corners] (-0.5,0.5) -- (3.5,0.5) node[midway,below, yshift=-0.05cm] {\scriptsize $r$} -- (9.5,0.5) -- (9.5,1.5) -- (-0.5,1.5) -- cycle;


\draw[-stealth] (0.5,0.5) -- (0.5,-1.5);
\draw[-stealth] (2.5,0.5) -- (2.5,-1.5);
\draw[-stealth] (4.5,0.5) -- (4.5,-1.5);
\draw[-stealth] (6.5,0.5) -- (6.5,-1.5);
\draw[-stealth] (8.5,0.5) -- (8.5,-1.5);

\draw[-stealth] (0.5,-3) -- (0.5,-4);
\draw[-stealth] (2.5,-3) -- (2.5,-4);
\draw[-stealth] (4.5,-3) -- (4.5,-4);
\draw[-stealth] (6.5,-3) -- (6.5,-4);
\draw[-stealth] (8.5,-3) -- (8.5,-4);

\draw[decorate, decoration={brace}] (8.75,-4.2) -- (0.25,-4.2) node[midway, below, yshift=-0.1cm, color=black] {$\rho$};

\draw[fill=white] (0,0) rectangle (1,1);
\draw[fill=white] (2,0) rectangle (3,1);
\draw[fill=white] (4,0) rectangle (5,1);
\draw[fill=white] (6,0) rectangle (7,1);
\draw[fill=white] (8,0) rectangle (9,1);


\draw[fill=white] (-0.25,-3) rectangle (1.25,-1.5) node[midway] {$\mathcal{E}_1$};
\draw[fill=white] (1.75,-3) rectangle (3.25,-1.5) node[midway] {$\mathcal{E}_2$};
\draw[fill=white] (3.75,-3) rectangle (5.25,-1.5) node[midway] {$\mathcal{E}_3$};
\draw[fill=white] (5.75,-3) rectangle (7.25,-1.5) node[midway] {$\mathcal{E}_4$};
\draw[fill=white] (7.75,-3) rectangle (9.25,-1.5) node[midway] {$\mathcal{E}_5$};
\end{scope}


\end{scope}



\end{tikzpicture}

==> figures/rank_abbrv.tikz <==
\begin{tikzpicture}[scale=1.04]

\draw (0,1.8) -- (3,0);

\draw (0,0) -- (11,0);
\draw (1,-0.5) -- (11,-0.5);
\draw (1,-1) -- (11,-1);

\draw (3,1.5) -- (3,-1.5);
\draw (5,1.5) -- (5,-1.5);
\draw (7,1.5) -- (7,-1.5);
\draw (9,1.5) -- (9,-1.5);

\node[anchor=east] at (2.9,-0.25) {\footnotesize no constraint};

\node[anchor=east] at (2.9,-0.75) {\footnotesize positive semidefinite};

\node[anchor=east] at (2.9,-1.25) {\footnotesize nonnegative};

\node[anchor=west] at (-0.2,0.8) {\footnotesize \textsc{Positivity}};
\node[anchor=west] at (-0.2,0.4) {\footnotesize \textsc{constraint}};

\node[anchor=east] at (2.9,1.7) {\footnotesize \textsc{Decomposition}};
\node[anchor=east] at (2.9,1.3) {\footnotesize \textsc{type}};

\node at (4,1.5) {\footnotesize Standard};
\node at (6,1.5) {\footnotesize Symmetric};
\node at (8,1.5) {\footnotesize Cyclic};
\node at (10,1.7) {\footnotesize Translational};
\node at (10,1.4) {\footnotesize invariant};

\begin{scope}[xshift=4cm , yshift=0.7cm, scale=0.75]
\draw[fill=gray!50!white] (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);
\end{scope}

\begin{scope}[xshift=6cm , yshift=0.7cm, scale=0.75]
\draw[fill=gray!50!white] (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[stealth-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\end{scope}

\begin{scope}[xshift=8cm , yshift=0.7cm, scale=0.75]
\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);
\end{scope}



\begin{scope}[xshift=10cm , yshift=0.7cm, scale=0.75]
\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\end{scope}


%\draw[thick, -stealth] (0.5,-0.75) -- (0.5, -3.75);
%
%\node[rotate=90] at (0,-2.25) {\scriptsize Imposing stronger};
%\node[rotate=90] at (0.25,-2.25) {\scriptsize positivity constraints};


%%%% Entries

\begin{scope}[yshift=-0.25cm, xshift=4cm]
\node at (0, 0) {\scriptsize $\rank$};
\end{scope}

\begin{scope}[yshift=-0.25cm, xshift=6cm]
\node at (0, 0) {\scriptsize $\symmrank$};
\end{scope}

\begin{scope}[yshift=-0.25cm, xshift=8cm]
\node at (0, 0) {\scriptsize $\osr$};
\end{scope}

\begin{scope}[yshift=-0.25cm, xshift=10cm]
\node at (0, 0) {\scriptsize $\tiosr$};
\end{scope}

%% -----------------------------------------------

\begin{scope}[yshift=-0.75cm, xshift=4cm]
\node at (0, 0) {\scriptsize $\psdrank$};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=6cm]
\node at (0, 0) {\scriptsize $\symmpsdrank$};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=8cm]
\node at (0, 0) {\scriptsize $\psdosr$};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=10cm]
\node at (0, 0) {\scriptsize $\tipsdosr$};
\end{scope}

%% -----------------------------------------------

\begin{scope}[yshift=-1.25cm, xshift=4cm]
\node at (0, 0) {\scriptsize $\nnrank$};
\end{scope}

\begin{scope}[yshift=-1.25cm, xshift=6cm]
\node at (0, 0) {\scriptsize $\symmnnrank$};
\end{scope}

\begin{scope}[yshift=-1.25cm, xshift=8cm]
\node at (0, 0) {\scriptsize $\nnosr$};
\end{scope}

\begin{scope}[yshift=-1.25cm, xshift=10cm]
\node at (0, 0) {\scriptsize $\tinnosr$};
\end{scope}


\end{tikzpicture}

==> figures/simplex.tikz <==
\begin{tikzpicture}

\draw[thick, fill=gray] (xyz polar cs:angle=0,radius=1)
-- (xyz polar cs:angle=72,radius=1)
-- (xyz polar cs:angle=144,radius=1)
-- (xyz polar cs:angle=216,radius=1)
-- (xyz polar cs:angle=288,radius=1)
-- cycle;

\draw[fill=black] (xyz polar cs:angle=0,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=72,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=144,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=216,radius=1) circle (2pt);
\draw[fill=black] (xyz polar cs:angle=288,radius=1) circle (2pt);

\node at (1.35,0) {$1$};
\node at (0.6,1.2) {$2$};
\node at (-1.1,0.9) {$3$};
\node at (-1.1,-0.9) {$4$};
\node at (0.6,-1.2) {$5$};


 \end{tikzpicture}

==> figures/table.tikz <==
\begin{tikzpicture}[scale=1.04]

\draw (0,1.8) -- (3,0);

\draw (0,0) -- (15.5,0);
\draw (1,-1.5) -- (15.5,-1.5);
\draw (1,-3) -- (15.5,-3);

\draw (3,2.5) -- (3,-4.5);
\draw (5.5,2.5) -- (5.5,-4.5);
\draw (8,2.5) -- (8,-4.5);
\draw (10.5,2.5) -- (10.5,-4.5);
\draw (13,2.5) -- (13,-4.5);

\node[anchor=west] at (1.2,-0.75) {$\rank$};

\node[anchor=west] at (1.2,-2) {$\psdrank$};
\node[anchor=west] at (1.2,-2.5) {$\purirank$};

\node[anchor=west] at (1.2,-3.5) {$\nnrank$};
\node[anchor=west] at (1.2,-4) {$\seprank$};

\node[anchor=west] at (0.2,0.8) {\textsc{Type}};
\node[anchor=west] at (0.2,0.4) {\textsc{of rank}};

\node[anchor=east] at (2.9,2.1) {\textsc{Decomposition}};
\node[anchor=east] at (2.9,1.7) {\textsc{type}};

\node at (4.25,2.1) {Standard};
\node at (6.75,2.1) {Symmetric};
\node at (9.25,2.1) {Cyclic};
\node at (11.75,2.3) {Translational};
\node at (11.75,1.9) {invariant};
\node at (14.25,2.1) {Tree};

\begin{scope}[xshift=4.25cm , yshift=0.9cm]
\draw[fill=gray!50!white] (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);
\end{scope}

\begin{scope}[xshift=6.75cm , yshift=0.9cm]
\draw[fill=gray!50!white] (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[stealth-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[stealth-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);s
\end{scope}

\begin{scope}[xshift=9.25cm , yshift=0.9cm]
\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);
\end{scope}



\begin{scope}[xshift=11.75cm , yshift=0.9cm]
\draw (18:0.5cm) -- (90:0.5cm) -- (18+2*72:0.5cm) --
(18+3*72:0.5cm) -- (18+4*72:0.5cm) -- cycle;
\filldraw (18:0.5cm) circle (1.2pt);
\filldraw (18+72:0.5cm) circle (1.2pt);
\filldraw (18+2*72:0.5cm) circle (1.2pt);
\filldraw (18+3*72:0.5cm) circle (1.2pt);
\filldraw (18+4*72:0.5cm) circle (1.2pt);

\draw[-stealth, color3, thick] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=2*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=3*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\draw[-stealth, color3, thick, rotate=4*72] (30:0.58cm) to[out=118, in=-10] (78:0.58cm);
\end{scope}

\begin{scope}[xshift=14.25cm, yshift=0.9cm]

\draw (0,0.5) -- (0.5,0) -- (0.75,-0.5);
\draw (0.5,0) -- (0.25,-0.5);

\draw (0,0.5) -- (0,0);

\draw (0,0.5) -- (-0.5,0) -- (-0.25,-0.5);
\draw (-0.5,0) -- (-0.75,-0.5);

\filldraw (0,0.5) circle (1.2pt);
\filldraw (0.5,0) circle (1.2pt);
\filldraw (-0.5,0) circle (1.2pt);
\filldraw (0,0) circle (1.2pt);
\filldraw (-0.75,-0.5) circle (1.2pt);
\filldraw (-0.25,-0.5) circle (1.2pt);
\filldraw (0.25,-0.5) circle (1.2pt);
\filldraw (0.75,-0.5) circle (1.2pt);

\end{scope}

\draw[thick, -stealth] (0.5,-0.75) -- (0.5, -3.75);

\node[rotate=90] at (0,-2.25) {\scriptsize Imposing stronger};
\node[rotate=90] at (0.25,-2.25) {\scriptsize positivity constraints};


%%%% Entries

\begin{scope}[yshift=-0.75cm, xshift=4.1cm]
\node[anchor=west] at (-1, 0.25) {Yes for $n \geq 3$};
\node[anchor=west] at (-1, -0.25) {\cite{Bi80, La11}};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=6.6cm]
\node[anchor=west] at (-1, 0.25) {Yes for $n \geq 3$};
\node[anchor=west] at (-1, -0.25) {\cite{La11}};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=9.1cm]
\node[anchor=west] at (-1, 0.25) {Yes for $n \geq 3$};
\node[anchor=west] at (-1, -0.25) {\cite{Ba21,Ch20, La12}};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=11.6cm]
\node[anchor=west] at (-1, 0.25) {Yes for $n \geq 3$};
\node[anchor=west] at (-1, -0.25) {\cite{Ba21,Ch20}};
\end{scope}

\begin{scope}[yshift=-0.75cm, xshift=14.1cm]
\node[anchor=west] at (-1, 0.25) {No};
\node[anchor=west] at (-1, -0.25) {\cite{Ba21, La12}};
\end{scope}

%% -----------------------------------------------

\begin{scope}[yshift=-2.25cm, xshift=4.1cm]
\node[anchor=west] at (-1, 0.25) {\textbf{Yes} for $n \geq 5$};
\node[anchor=west] at (-1, -0.25) {(\Cref{ssec:standardBorder})};
\end{scope}

\begin{scope}[yshift=-2.25cm, xshift=6.6cm]
\node[anchor=west] at (-1, 0.25) {\textbf{Yes} for $n \geq 3$};
\node[anchor=west] at (-1, -0.25) {(\Cref{ssec:standardBorder})};
\end{scope}

\begin{scope}[yshift=-2.25cm, xshift=9.1cm]
\node at (0, 0) {?};
%\node[anchor=west] at (-0.5, -0.25) {\cite{}};
\end{scope}

\begin{scope}[yshift=-2.25cm, xshift=11.6cm]
\node[anchor=west] at (-1, 0.25) {\textbf{Yes} for $n \geq 17$};
\node[anchor=west] at (-1, -0.25) {(\Cref{ssec:tiBorder})};
\end{scope}

\begin{scope}[yshift=-2.25cm, xshift=14.1cm]
\node[anchor=west] at (-1, 0.25) {\bf{No}};
\node[anchor=west] at (-1, -0.25) {(\Cref{thm:treeBorderRank})};
\end{scope}

%% -----------------------------------------------

\begin{scope}[yshift=-3.75cm, xshift=4.1cm]
\node[anchor=west] at (-1, 0.25) {\bf{No}};
\node[anchor=west] at (-1, -0.25) {(\Cref{thm:nnDecNoBorderRank})};
\end{scope}

\begin{scope}[yshift=-3.75cm, xshift=6.6cm]
\node[anchor=west] at (-1, 0.25) {\bf{No}};
\node[anchor=west] at (-1, -0.25) {(\Cref{thm:nnDecNoBorderRank})};
\end{scope}

\begin{scope}[yshift=-3.75cm, xshift=9.1cm]
\node[anchor=west] at (-1, 0.25) {\textbf{Yes} for $n \geq 3$};
\node[anchor=west] at (-1, -0.25) {(\Cref{ssec:cyclic})};
\end{scope}

\begin{scope}[yshift=-3.75cm, xshift=11.6cm]
\node[anchor=west] at (-1, 0.25) {\textbf{Yes} for $n \geq 5$};
\node[anchor=west] at (-1, -0.25) {(\Cref{ssec:tiBorder})};
\end{scope}

\begin{scope}[yshift=-3.75cm, xshift=14.1cm]
\node[anchor=west] at (-1, 0.25) {\bf{No}};
\node[anchor=west] at (-1, -0.25) {(\Cref{thm:treeBorderRank})};
\end{scope}

\end{tikzpicture}
